Frustrated Bonds and Long Range Order in Quasi-2D Magnets

We employ the Schwinger boson mean-field approach to study the effects of arbitrary frustrated bonds and plaquettes (formed from four frustrated bonds) in two-dimensional ferro- and antiferromagnets on the spin-wave spectrum and the correlation length at finite temperatures. We distinguish between strongly frustrated bonds (plaquettes), when the frustrated coupling $J^\prime$ exceeds the spin canting threshold $J_c$, and weakly frustrated bonds (plaquettes), with $J^\prime <J_c, (J_c-J^\prime)/J_c\sim 1$. It is shown that in antiferromagnets the amplitude of spin-wave scattering on strongly frustrated bonds or plaquettes grows with the decrease of the temperature. A small amount of such defects reduces significantly the spin-wave stiffness and the correlation length at low temperatures. As a result, the quasi-2D N\'eel temperature is sharply suppressed. Quantum fluctuations are also considered and their effect on the spin-wave spectrum is shown to be of the order of $(2S)^{-2}\ln^{-1}2S$ in the large spin limit. For weakly frustrated (nonfrustrated) defect bonds (plaquettes) the spin-wave stiffness renormalization is of the order of the dopant concentration and does not depend on the temperature. The results account for the observed properties of doped quasi-2D $La_2CuO_{4+x}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% Postscript file of the Figure
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
364 1094 M 2188 1094 L
364 1094 M 364 1130 L
465 1094 M 465 1112 L
567 1094 M 567 1112 L
668 1094 M 668 1112 L
769 1094 M 769 1130 L
871 1094 M 871 1112 L
972 1094 M 972 1112 L
1073 1094 M 1073 1112 L
1175 1094 M 1175 1130 L
1276 1094 M 1276 1112 L
1377 1094 M 1377 1112 L
1479 1094 M 1479 1112 L
1580 1094 M 1580 1130 L
1681 1094 M 1681 1112 L
1782 1094 M 1782 1112 L
1884 1094 M 1884 1112 L
1985 1094 M 1985 1130 L
2086 1094 M 2086 1112 L
2188 1094 M 2188 1112 L
349 1024 M 349 1024 F (0) T
754 1024 M 754 1024 F (2) T
1159 1024 M 1159 1024 F (4) T
1564 1024 M 1564 1024 F (6) T
1969 1024 M 1969 1024 F (8) T
364 2188 M 2188 2188 L
364 2188 M 364 2151 L
465 2188 M 465 2169 L
567 2188 M 567 2169 L
668 2188 M 668 2169 L
769 2188 M 769 2151 L
871 2188 M 871 2169 L
972 2188 M 972 2169 L
1073 2188 M 1073 2169 L
1175 2188 M 1175 2151 L
1276 2188 M 1276 2169 L
1377 2188 M 1377 2169 L
1479 2188 M 1479 2169 L
1580 2188 M 1580 2151 L
1681 2188 M 1681 2169 L
1782 2188 M 1782 2169 L
1884 2188 M 1884 2169 L
1985 2188 M 1985 2151 L
2086 2188 M 2086 2169 L
2188 2188 M 2188 2169 L
364 1094 M 364 2188 L
364 1094 M 398 1094 L
364 1172 M 381 1172 L
364 1250 M 381 1250 L
364 1328 M 381 1328 L
364 1406 M 398 1406 L
364 1484 M 381 1484 L
364 1562 M 381 1562 L
364 1641 M 381 1641 L
364 1719 M 398 1719 L
364 1797 M 381 1797 L
364 1875 M 381 1875 L
364 1953 M 381 1953 L
364 2031 M 398 2031 L
364 2109 M 381 2109 L
364 2188 M 381 2188 L
257 1066 M 257 1066 F (0.4) T
257 1379 M 257 1379 F (0.6) T
257 1691 M 257 1691 F (0.8) T
319 2004 M 319 2004 F (1) T
2188 1094 M 2188 2188 L
2188 1094 M 2153 1094 L
2188 1172 M 2171 1172 L
2188 1250 M 2171 1250 L
2188 1328 M 2171 1328 L
2188 1406 M 2153 1406 L
2188 1484 M 2171 1484 L
2188 1562 M 2171 1562 L
2188 1641 M 2171 1641 L
2188 1719 M 2153 1719 L
2188 1797 M 2171 1797 L
2188 1875 M 2171 1875 L
2188 1953 M 2171 1953 L
2188 2031 M 2153 2031 L
2188 2109 M 2171 2109 L
2188 2188 M 2171 2188 L
CS [] 0 setdash M
CS [] 0 setdash M
364 2031 M 384 2024 L
405 2017 L
425 2010 L
445 2003 L
465 1996 L
486 1988 L
506 1981 L
526 1974 L
547 1967 L
567 1960 L
587 1953 L
607 1946 L
628 1939 L
648 1932 L
668 1924 L
688 1917 L
709 1910 L
729 1903 L
749 1896 L
769 1889 L
790 1882 L
810 1874 L
830 1867 L
850 1860 L
871 1853 L
891 1846 L
911 1839 L
931 1832 L
952 1825 L
972 1817 L
992 1810 L
1012 1803 L
1033 1796 L
1053 1789 L
1073 1782 L
1094 1775 L
1114 1768 L
1134 1760 L
1154 1753 L
1175 1746 L
1195 1739 L
1215 1732 L
1235 1725 L
1256 1718 L
1276 1711 L
1296 1703 L
1316 1696 L
1337 1689 L
1357 1682 L
1377 1675 L
1397 1668 L
1418 1661 L
1438 1654 L
1458 1646 L
1478 1639 L
1499 1632 L
1519 1625 L
1539 1618 L
1559 1611 L
1580 1604 L
1600 1597 L
1620 1589 L
1641 1582 L
1661 1575 L
1681 1568 L
1701 1561 L
1722 1554 L
1742 1547 L
1762 1539 L
1782 1532 L
1803 1525 L
1823 1518 L
1843 1511 L
1863 1504 L
1884 1497 L
1904 1490 L
1924 1483 L
1944 1475 L
1965 1468 L
1985 1461 L
2005 1454 L
2025 1447 L
2046 1440 L
2066 1433 L
2086 1425 L
2107 1418 L
2127 1411 L
2147 1404 L
2167 1397 L
2188 1390 L
CS [6 12] 0 setdash M
972 1904 M 992 1897 L
1012 1890 L
1033 1882 L
1053 1873 L
1073 1864 L
1093 1855 L
1114 1845 L
1134 1835 L
1154 1824 L
1175 1813 L
1195 1802 L
1215 1790 L
1235 1778 L
1256 1765 L
1276 1753 L
1296 1740 L
1316 1726 L
1337 1713 L
1357 1699 L
1377 1685 L
1397 1671 L
1418 1657 L
1438 1643 L
1458 1628 L
1478 1614 L
1499 1600 L
1519 1586 L
1539 1572 L
1559 1558 L
1580 1544 L
1600 1530 L
1620 1516 L
1641 1503 L
1661 1489 L
1681 1476 L
1701 1463 L
1722 1450 L
1742 1438 L
1762 1425 L
1782 1413 L
1803 1401 L
1823 1389 L
1843 1378 L
1863 1366 L
1884 1355 L
1904 1344 L
1924 1334 L
1944 1323 L
1965 1313 L
1985 1303 L
CS [32 24] 0 setdash M
668 1975 M 688 1970 L
709 1964 L
729 1957 L
749 1950 L
769 1941 L
790 1932 L
810 1921 L
830 1910 L
850 1897 L
871 1884 L
891 1869 L
911 1853 L
931 1836 L
952 1818 L
972 1798 L
992 1778 L
1012 1758 L
1033 1736 L
1053 1714 L
1073 1692 L
1094 1670 L
1114 1647 L
1134 1624 L
1154 1602 L
1175 1580 L
1195 1558 L
1215 1536 L
1235 1515 L
1256 1494 L
1276 1474 L
1296 1454 L
1316 1435 L
1337 1416 L
1357 1398 L
1377 1381 L
CS [] 0 setdash M
1017 1797 M B
1020 1778 M 1026 1781 L
1031 1785 L
1034 1790 L
1035 1797 L
1034 1803 L
1031 1809 L
1026 1813 L
1020 1815 L
1013 1815 L
1007 1813 L
1002 1809 L
999 1803 L
998 1797 L
999 1790 L
1002 1785 L
1007 1781 L
1013 1778 L
1020 1778 L
CF M
1067 1872 M B
1070 1853 M 1076 1856 L
1081 1860 L
1085 1865 L
1086 1872 L
1085 1878 L
1081 1884 L
1076 1888 L
1070 1890 L
1064 1890 L
1058 1888 L
1053 1884 L
1050 1878 L
1048 1872 L
1050 1865 L
1053 1860 L
1058 1856 L
1064 1853 L
1070 1853 L
CF M
1146 1752 M B
1149 1733 M 1156 1735 L
1161 1740 L
1164 1745 L
1165 1752 L
1164 1758 L
1161 1764 L
1156 1768 L
1149 1770 L
1143 1770 L
1137 1768 L
1132 1764 L
1129 1758 L
1128 1752 L
1129 1745 L
1132 1740 L
1137 1735 L
1143 1733 L
1149 1733 L
CF M
1243 1661 M B
1247 1642 M 1253 1645 L
1258 1649 L
1261 1654 L
1262 1661 L
1261 1667 L
1258 1673 L
1253 1677 L
1247 1679 L
1240 1679 L
1234 1677 L
1229 1673 L
1226 1667 L
1225 1661 L
1226 1654 L
1229 1649 L
1234 1645 L
1240 1642 L
1247 1642 L
CF M
1341 1700 M B
1344 1682 M 1350 1684 L
1355 1688 L
1358 1694 L
1359 1700 L
1358 1706 L
1355 1712 L
1350 1716 L
1344 1718 L
1337 1718 L
1331 1716 L
1326 1712 L
1323 1706 L
1322 1700 L
1323 1694 L
1326 1688 L
1331 1684 L
1337 1682 L
1344 1682 L
CF M
1537 1642 M B
1540 1624 M 1547 1626 L
1552 1630 L
1555 1636 L
1556 1642 L
1555 1649 L
1552 1654 L
1547 1658 L
1540 1661 L
1534 1661 L
1528 1658 L
1523 1654 L
1520 1649 L
1519 1642 L
1520 1636 L
1523 1630 L
1528 1626 L
1534 1624 L
1540 1624 L
CF M
1772 1533 M B
1775 1514 M 1782 1517 L
1787 1521 L
1790 1526 L
1791 1533 L
1790 1539 L
1787 1545 L
1782 1549 L
1775 1551 L
1769 1551 L
1763 1549 L
1758 1545 L
1755 1539 L
1754 1533 L
1755 1526 L
1758 1521 L
1763 1517 L
1769 1514 L
1775 1514 L
CF M
2123 1433 M B
2126 1414 M 2132 1417 L
2137 1421 L
2140 1426 L
2141 1433 L
2140 1439 L
2137 1445 L
2132 1449 L
2126 1451 L
2120 1451 L
2113 1449 L
2108 1445 L
2105 1439 L
2104 1433 L
2105 1426 L
2108 1421 L
2113 1417 L
2120 1414 L
2126 1414 L
CF M
1017 1797 M 1017 1875 L
1035 1875 M 998 1875 L
1035 1875 L
1067 1872 M 1067 1903 L
1086 1903 M 1048 1903 L
1086 1903 L
1146 1752 M 1146 1752 L
1165 1752 M 1128 1751 L
1165 1752 L
1243 1661 M 1243 1700 L
1262 1700 M 1225 1700 L
1262 1700 L
1341 1700 M 1341 1758 L
1359 1758 M 1322 1758 L
1359 1758 L
1537 1642 M 1537 1642 L
1556 1642 M 1519 1642 L
1556 1642 L
1772 1533 M 1772 1533 L
1791 1533 M 1754 1533 L
1791 1533 L
2123 1433 M 2123 1464 L
2141 1464 M 2104 1464 L
2141 1464 L
1017 1797 M 1017 1719 L
1035 1719 M 998 1719 L
1035 1719 L
1067 1872 M 1067 1841 L
1086 1841 M 1048 1841 L
1086 1841 L
1146 1752 M 1146 1752 L
1165 1752 M 1128 1751 L
1165 1752 L
1243 1661 M 1243 1622 L
1262 1622 M 1225 1622 L
1262 1622 L
1341 1700 M 1341 1642 L
1359 1642 M 1322 1642 L
1359 1642 L
1537 1642 M 1537 1642 L
1556 1642 M 1519 1642 L
1556 1642 L
1772 1533 M 1772 1533 L
1791 1533 M 1754 1533 L
1791 1533 L
2123 1433 M 2123 1401 L
2141 1401 M 2104 1401 L
2141 1401 L
CS [] 0 setdash M
764 1919 M 771 1921 L
776 1925 L
779 1931 L
780 1937 L
779 1944 L
776 1949 L
771 1954 L
764 1956 L
758 1956 L
752 1954 L
747 1949 L
744 1944 L
743 1938 L
744 1931 L
747 1925 L
752 1921 L
758 1919 L
764 1919 L
761 1938 M 761 2028 L
780 2028 M 743 2028 L
780 2028 L
761 1938 M 761 1847 L
780 1847 M 743 1847 L
780 1847 L
CS [] 0 setdash M
783 1841 M 789 1843 L
794 1847 L
797 1853 L
798 1859 L
797 1866 L
794 1871 L
789 1875 L
783 1878 L
776 1878 L
770 1875 L
765 1871 L
762 1866 L
761 1859 L
762 1853 L
765 1847 L
770 1843 L
776 1841 L
783 1841 L
803 1841 M 809 1843 L
814 1847 L
817 1853 L
818 1859 L
817 1866 L
814 1871 L
809 1875 L
803 1878 L
796 1878 L
790 1875 L
785 1871 L
782 1866 L
781 1859 L
782 1853 L
785 1847 L
790 1843 L
796 1841 L
803 1841 L
CS [] 0 setdash M
831 1872 M 837 1874 L
842 1879 L
846 1884 L
847 1891 L
846 1897 L
842 1903 L
837 1907 L
831 1909 L
825 1909 L
819 1907 L
814 1903 L
811 1897 L
809 1891 L
811 1884 L
814 1879 L
819 1874 L
825 1872 L
831 1872 L
828 1891 M 828 1984 L
847 1984 M 809 1984 L
847 1984 L
828 1891 M 828 1797 L
847 1797 M 809 1797 L
847 1797 L
CS [] 0 setdash M
874 1872 M 880 1874 L
885 1879 L
888 1884 L
889 1891 L
888 1897 L
885 1903 L
880 1907 L
874 1909 L
867 1909 L
861 1907 L
856 1903 L
853 1897 L
852 1891 L
853 1884 L
856 1879 L
861 1874 L
867 1872 L
874 1872 L
CS [] 0 setdash M
912 1888 M 918 1890 L
923 1894 L
927 1900 L
928 1906 L
927 1913 L
923 1918 L
919 1922 L
912 1925 L
906 1925 L
900 1922 L
895 1918 L
892 1913 L
890 1906 L
892 1900 L
895 1894 L
900 1890 L
906 1888 L
912 1888 L
909 1906 M 909 1969 L
928 1969 M 890 1969 L
928 1969 L
909 1906 M 909 1844 L
928 1844 M 890 1844 L
928 1844 L
CS [] 0 setdash M
959 1849 M 965 1851 L
970 1855 L
973 1861 L
974 1867 L
973 1874 L
970 1879 L
965 1883 L
959 1886 L
952 1886 L
946 1883 L
941 1879 L
938 1874 L
937 1867 L
938 1861 L
941 1855 L
946 1851 L
952 1849 L
959 1849 L
CS [] 0 setdash M
1056 1747 M 1062 1749 L
1067 1754 L
1071 1759 L
1072 1766 L
1071 1772 L
1067 1778 L
1062 1782 L
1056 1784 L
1050 1784 L
1044 1782 L
1039 1778 L
1035 1772 L
1034 1766 L
1035 1759 L
1039 1754 L
1044 1749 L
1050 1747 L
1056 1747 L
1162 1628 M 1168 1631 L
1173 1635 L
1176 1640 L
1177 1647 L
1176 1653 L
1173 1659 L
1168 1663 L
1162 1665 L
1155 1665 L
1149 1663 L
1144 1659 L
1141 1653 L
1140 1647 L
1141 1640 L
1144 1635 L
1149 1631 L
1155 1628 L
1162 1628 L
1053 1766 M 1053 1828 L
1072 1828 M 1034 1828 L
1072 1828 L
1158 1647 M 1158 1703 L
1177 1703 M 1140 1703 L
1177 1703 L
1053 1766 M 1053 1703 L
1072 1703 M 1034 1703 L
1072 1703 L
1158 1647 M 1158 1591 L
1177 1591 M 1140 1590 L
1177 1591 L
CS [] 0 setdash M
1332 1606 M 1338 1609 L
1343 1613 L
1346 1618 L
1347 1625 L
1346 1631 L
1343 1637 L
1338 1641 L
1332 1643 L
1325 1643 L
1319 1641 L
1314 1637 L
1311 1631 L
1310 1625 L
1311 1618 L
1314 1613 L
1319 1609 L
1325 1606 L
1332 1606 L
CS [] 0 setdash M
598 1890 M 580 1922 L
608 1906 M 570 1906 L
598 1922 M 580 1890 L
580 1922 M 618 1895 M 599 1927 L
627 1911 M 590 1911 L
618 1927 M 599 1895 L
599 1927 M 629 1984 M 610 2016 L
638 2000 M 601 2000 L
629 2016 M 610 1984 L
610 2016 M 655 1937 M 637 1969 L
664 1953 M 627 1953 L
655 1969 M 636 1937 L
636 1969 M 673 1890 M 655 1922 L
683 1906 M 645 1906 L
673 1922 M 655 1890 L
655 1922 M 714 1851 M 695 1883 L
723 1867 M 686 1867 L
714 1883 M 695 1851 L
695 1883 M 589 1906 M 589 1969 L
608 1969 M 570 1969 L
608 1969 L
608 1911 M 608 1911 L
627 1911 M 590 1911 L
627 1911 L
619 2000 M 619 2063 L
638 2063 M 601 2062 L
638 2063 L
646 1953 M 646 1953 L
664 1953 M 627 1953 L
664 1953 L
664 1906 M 664 1906 L
683 1906 M 645 1906 L
683 1906 L
705 1867 M 705 1867 L
723 1867 M 686 1867 L
723 1867 L
589 1906 M 589 1844 L
608 1844 M 570 1844 L
608 1844 L
608 1911 M 608 1911 L
627 1911 M 590 1911 L
627 1911 L
CS M
619 2000 M 619 1938 L
638 1938 M 601 1937 L
638 1938 L
646 1953 M 646 1953 L
664 1953 M 627 1953 L
664 1953 L
664 1906 M 664 1906 L
683 1906 M 645 1906 L
683 1906 L
705 1867 M 705 1867 L
723 1867 M 686 1867 L
723 1867 L
CS [] 0 setdash M
1175 0 F (Fig. 1) T
CS [] 0 setdash M
CS [] 0 setdash M
953 942 M 1040 983 M 1042 981 L
1040 978 L
1037 981 L
1037 983 L
1040 988 L
1042 990 L
1049 993 L
1059 993 L
1066 990 L
1069 988 L
1071 983 L
1071 978 L
1069 974 L
1061 969 L
1049 964 L
1045 961 L
1040 957 L
1037 949 L
1037 942 L
1059 993 M 1064 990 L
1066 988 L
1069 983 L
1069 978 L
1066 974 L
1059 969 L
1049 964 L
1037 947 M 1040 949 L
1045 949 L
1057 945 L
1064 945 L
1069 947 L
1071 949 L
1045 949 M 1057 942 L
1066 942 L
1069 945 L
1071 949 L
1071 954 L
1100 974 M 1090 942 L
1100 974 M 1093 942 L
1114 974 M 1114 942 L
1114 974 M 1117 942 L
1083 969 M 1088 974 L
1095 976 L
1126 976 L
1083 969 M 1088 971 L
1095 974 L
1126 974 L
1141 954 M 1143 947 L
1146 945 L
1151 942 L
1155 942 L
1163 945 L
1167 952 L
1170 959 L
1170 966 L
1167 971 L
1165 974 L
1160 976 L
1155 976 L
1148 974 L
1143 966 L
1141 959 L
1131 925 L
1155 942 M 1160 945 L
1165 952 L
1167 959 L
1167 969 L
1165 974 L
1155 976 M 1151 974 L
1146 966 L
1143 959 L
1134 925 L
1196 936 M 1197 939 L
1197 934 L
1196 936 L
1194 938 L
1191 939 L
1186 939 L
1183 938 L
1181 936 L
1181 934 L
1183 932 L
1186 931 L
1193 928 L
1196 926 L
1197 925 L
1181 935 M 1183 934 L
1186 932 L
1193 929 L
1196 928 L
1197 926 L
1197 922 L
1196 921 L
1193 919 L
1187 919 L
1184 921 L
1183 922 L
1181 925 L
1181 919 L
1183 922 L
1245 976 M 1265 942 L
1248 976 M 1267 942 L
1274 976 M 1239 942 L
1240 976 M 1255 976 L
1265 976 M 1279 976 L
1234 942 M 1248 942 L
1258 942 M 1272 942 L
1337 1002 M 1279 925 L
1346 976 M 1366 942 L
1349 976 M 1369 942 L
1375 976 M 1340 942 L
1342 976 M 1356 976 L
1366 976 M 1380 976 L
1335 942 M 1349 942 L
1359 942 M 1373 942 L
1416 1002 M 1411 998 L
1406 990 L
1401 981 L
1399 969 L
1399 959 L
1401 947 L
1406 937 L
1411 930 L
1416 925 L
1411 998 M 1406 988 L
1404 981 L
1401 969 L
1401 959 L
1404 947 L
1406 940 L
1411 930 L
1461 976 M 1459 969 L
1454 964 L
1447 961 L
1445 961 L
1437 964 L
1433 969 L
1430 976 L
1430 978 L
1433 986 L
1437 990 L
1445 993 L
1449 993 L
1457 990 L
1461 986 L
1464 978 L
1464 964 L
1461 954 L
1459 949 L
1454 945 L
1447 942 L
1440 942 L
1435 945 L
1433 949 L
1433 952 L
1435 954 L
1437 952 L
1435 949 L
1445 961 M 1440 964 L
1435 969 L
1433 976 L
1433 978 L
1435 986 L
1440 990 L
1445 993 L
1449 993 M 1454 990 L
1459 986 L
1461 978 L
1461 964 L
1459 954 L
1457 949 L
1452 945 L
1447 942 L
1493 993 M 1486 990 L
1481 983 L
1478 971 L
1478 964 L
1481 952 L
1486 945 L
1493 942 L
1498 942 L
1505 945 L
1510 952 L
1512 964 L
1512 971 L
1510 983 L
1505 990 L
1498 993 L
1493 993 L
1488 990 L
1486 988 L
1483 983 L
1481 971 L
1481 964 L
1483 952 L
1486 947 L
1488 945 L
1493 942 L
1498 942 M 1502 945 L
1505 947 L
1507 952 L
1510 964 L
1510 971 L
1507 983 L
1505 988 L
1502 990 L
1498 993 L
1526 1002 M 1531 998 L
1536 990 L
1541 981 L
1543 969 L
1543 959 L
1541 947 L
1536 937 L
1531 930 L
1526 925 L
1531 998 M 1536 988 L
1538 981 L
1541 969 L
1541 959 L
1538 947 L
1536 940 L
1531 930 L
1575 993 M 1575 942 L
1577 993 M 1577 942 L
1560 993 M 1558 978 L
1558 993 L
1594 993 L
1594 978 L
1591 993 L
1567 942 M 1584 942 L
CS [] 0 setdash M
CS [] 0 setdash M
212 1321 M 152 1386 M 156 1382 L
164 1377 L
173 1372 L
185 1370 L
195 1370 L
207 1372 L
216 1377 L
224 1382 L
229 1386 L
156 1382 M 166 1377 L
173 1374 L
185 1372 L
195 1372 L
207 1374 L
214 1377 L
224 1382 L
161 1415 M 212 1415 L
161 1418 M 212 1418 L
161 1401 M 176 1398 L
161 1398 L
161 1435 L
176 1435 L
161 1432 L
212 1408 M 212 1425 L
152 1487 M 229 1444 L
171 1502 M 173 1504 L
176 1502 L
173 1500 L
171 1500 L
166 1502 L
164 1504 L
161 1512 L
161 1521 L
164 1528 L
166 1531 L
171 1533 L
176 1533 L
180 1531 L
185 1524 L
190 1512 L
192 1507 L
197 1502 L
204 1500 L
212 1500 L
161 1521 M 164 1526 L
166 1528 L
171 1531 L
176 1531 L
180 1528 L
185 1521 L
190 1512 L
207 1500 M 204 1502 L
204 1507 L
209 1519 L
209 1526 L
207 1531 L
204 1533 L
CS M
204 1507 M 212 1519 L
212 1528 L
209 1531 L
204 1533 L
200 1533 L
180 1562 M 212 1552 L
180 1562 M 212 1555 L
180 1577 M 212 1577 L
180 1577 M 212 1579 L
185 1545 M 180 1550 L
178 1557 L
178 1589 L
185 1545 M 183 1550 L
180 1557 L
180 1589 L
200 1603 M 207 1605 L
209 1608 L
212 1613 L
212 1617 L
209 1625 L
202 1629 L
195 1632 L
188 1632 L
183 1629 L
180 1627 L
178 1622 L
178 1617 L
180 1610 L
188 1605 L
195 1603 L
229 1593 L
212 1617 M 209 1622 L
202 1627 L
195 1629 L
185 1629 L
180 1627 L
178 1617 M 180 1613 L
188 1608 L
195 1605 L
229 1596 L
217 1658 M 215 1659 L
220 1659 L
217 1658 L
216 1656 L
215 1653 L
215 1648 L
216 1645 L
217 1643 L
220 1643 L
222 1645 L
223 1648 L
226 1655 L
228 1658 L
229 1659 L
219 1643 M 220 1645 L
222 1648 L
225 1655 L
226 1658 L
228 1659 L
232 1659 L
233 1658 L
235 1655 L
235 1649 L
233 1646 L
232 1645 L
229 1643 L
235 1643 L
232 1645 L
152 1671 M 156 1676 L
164 1680 L
173 1685 L
185 1688 L
195 1688 L
207 1685 L
216 1680 L
224 1676 L
229 1671 L
156 1676 M 166 1680 L
173 1683 L
185 1685 L
195 1685 L
207 1683 L
214 1680 L
224 1676 L
161 1748 M 212 1748 L
161 1750 M 212 1750 L
161 1741 M 161 1750 L
212 1741 M 212 1758 L
178 1774 M 212 1774 L
178 1777 M 212 1777 L
185 1777 M 180 1782 L
178 1789 L
178 1794 L
180 1801 L
185 1803 L
212 1803 L
178 1794 M 180 1798 L
185 1801 L
212 1801 L
178 1767 M 178 1777 L
212 1767 M 212 1784 L
212 1794 M 212 1810 L
161 1842 M 164 1837 L
166 1835 L
168 1835 L
171 1837 L
173 1844 L
173 1851 L
173 1844 M 176 1835 L
178 1830 L
183 1827 L
188 1827 L
192 1832 L
195 1839 L
195 1847 L
173 1844 M 176 1837 L
178 1832 L
183 1830 L
188 1830 L
192 1835 L
195 1839 L
197 1830 L
200 1825 L
204 1822 L
209 1822 L
214 1827 L
219 1839 L
221 1842 L
226 1842 L
229 1837 L
229 1832 L
195 1839 M 197 1832 L
200 1827 L
204 1825 L
209 1825 L
214 1830 L
219 1839 L
152 1904 M 229 1861 L
168 1950 M 176 1952 L
161 1952 L
168 1950 L
164 1945 L
161 1938 L
161 1933 L
164 1926 L
168 1921 L
173 1919 L
180 1916 L
192 1916 L
200 1919 L
204 1921 L
209 1926 L
212 1933 L
212 1938 L
209 1945 L
204 1950 L
200 1952 L
161 1933 M 164 1928 L
168 1924 L
173 1921 L
180 1919 L
192 1919 L
200 1921 L
204 1924 L
209 1928 L
212 1933 L
CS [] 0 setdash M
stroke
grestore
showpage
end
